Observational evidence that positive and negative AGN feedback depends on galaxy mass and jet power

Several studies support the existence of a link between the AGN and star formation activity. Radio jets have been argued to be an ideal mechanism for direct interaction between the AGN and the host galaxy. A drawback of previous surveys of AGN is that they are fundamentally limited by the degeneracy between redshift and luminosity in flux-density limited samples. To overcome this limitation, we present far-infrared Herschel observations of 74 radio-loud quasars (RLQs), 72 radio-quiet quasars (RQQs) and 27 radio galaxies (RGs), selected at 0.9<z<1.1 which span over two decades in optical luminosity. By decoupling luminosity from evolutionary effects, we investigate how the star formation rate (SFR) depends on AGN luminosity, radio-loudness and orientation. We find that: 1) the SFR shows a weak correlation with the bolometric luminosity for all AGN sub-samples, 2) the RLQs show a SFR excess of about a factor of 1.4 compared to the RQQs, matched in terms of black hole mass and bolometric luminosity, suggesting that either positive radio-jet feedback or radio AGN triggering are linked to star-formation triggering and 3) RGs have lower SFRs by a factor of 2.5 than the RLQ sub-sample with the same BH mass and bolometric luminosity. We suggest that there is some jet power threshold at which radio-jet feedback switches from enhancing star formation (by compressing gas) to suppressing it (by ejecting gas). This threshold depends on both galaxy mass and jet power.

==> (inline-0) <==
\begin{tabular}{|l r r r r r r r r  r r r|}
\hline
  \multicolumn{1}{|c}{name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{$z$} &
  \multicolumn{1}{c}{PACS\_ID} &
  \multicolumn{1}{c}{$S_{70\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{160\mu{\rm m}}$} &
  \multicolumn{1}{c}{SPIRE\_ID} &
  \multicolumn{1}{c}{$S_{250\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{350\mu{\rm m}}$} &
  \multicolumn{1}{c|}{$S_{500\mu{\rm m}}$} \\

  \multicolumn{1}{|c}{ } &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c|}{(mJy)} \\
\hline
  3C356 	& 261.0790 	& 50.9612 & RG & 1.079 &   ...	    & ...   		& ...	 	& 1342206197	& $12.21\pm5.97$ 	& $20.31\pm5.01$ 	& $-4.02\pm7.73$	\\
  5C7.23 	& 123.4110 	& 29.2749 & RG & 1.098 & 1342230090 & $0.40\pm1.90$ 	& $0.57\pm4.31$ 	& 1342244174 	& $4.45\pm5.80$ 	& $3.73\pm5.22$ 	& $7.36\pm8.26$  \\
  5C7.17 	& 123.2474	& 26.8626 & RG & 0.936 & 1342232054 & $-0.02\pm1.79$ 	& $0.58\pm4.37$ 	& 1342230764 	& $4.03\pm6.21$ 	& $0.30\pm5.22$ 	& $6.92\pm7.00$		\\
  3C268.1 	& 180.0995	& 73.0124 & RG & 0.970 & 1342245706 & $2.88\pm1.95$ 	& $1.30\pm3.57$ 	& 1342229628 	& $2.78\pm5.97$ 	& $16.03\pm5.09$ 	& $8.49\pm7.34$ \\
  3C184 	& 114.8511 	& 70.3864 & RG & 0.994 & 1342243742 & $6.49\pm1.99$ 	& $17.97\pm3.64$ 	& 1342229126 	& $19.05\pm6.21$ 	& $7.95\pm5.92$ 	& $14.73\pm7.73$ \\
  3C175.1 	& 108.5196 	& 14.6063 & RG & 0.920 & 1342242694 & $2.77\pm2.18$ 	& $9.15\pm4.93$ 	& 1342230780 	& $-2.23\pm9.00$ 	& $3.87\pm7.19$ 	& $6.05\pm10.02$ \\
  3C22 		& 12.7343 	& 51.2010 & RG & 0.936 & 1342237866 & $15.26\pm2.41$ 	& $15.80\pm5.38$ 	&  ...		& -99.99  		& -99.99  		& -99.99  \\
  TOOT1267 	& 3.8791 	& 36.2047 & RG & 0.968 & 1342237852 & $1.73\pm1.96$ 	& $5.76\pm3.92$ 	& 1342236247 	& $10.84\pm6.26$ 	& $20.63\pm5.82$ 	& $24.40\pm7.24$ \\
  5C6.24 	& 32.5699 	& 32.8261 & RG & 1.073 & 1342237392 & $1.82\pm1.66$ 	& $4.22\pm3.57$ 	& 1342238261 	& $5.69\pm6.44$ 	& $-5.20\pm5.05$ 	& $13.53\pm8.07$ \\
  6C0128+394 	& 22.8731 	& 39.7159 & RG & 0.929 & 1342236669 & $2.25\pm1.65$ 	& $4.56\pm4.13$ 	& 1342238258 	& $-0.43\pm7.29$ 	& $10.57\pm6.62$ 	& $26.98\pm8.70$ \\
  3C343 	& 248.6412 	& 62.7601 & RG & 0.988 & 1342234218 & $34.10\pm2.32$ 	& $39.63\pm5.51$ 	&  ...		& -99.99  		& -99.99  		& -99.99	\\
  3C289 	& 206.3631 	& 49.7754 & RG & 0.967 & 1342233495 & $6.16\pm2.01$ 	& $8.60\pm3.64$ 	& 1342232711 	& $19.62\pm7.46$ 	& $7.16\pm5.98$ 	& $0.94\pm7.93$ \\
  3C280 	& 194.2408 	& 47.3389 & RG & 0.996 & 1342233434 & $11.18\pm1.99$ 	& $10.96\pm3.62$ 	& 1342232704 	& $10.55\pm6.07$ 	& $11.69\pm4.58$ 	& $13.23\pm7.20$ \\
  6CE1257+3633 	& 194.8753 	& 36.2842 & RG & 1.004 & 1342232454 & $2.71\pm1.89$ 	& $2.35\pm4.66$ 	& 1342234906 	& $9.93\pm6.052$ 	& $9.76\pm5.15$ 	& $7.27\pm6.73$\\
  6CE1017+3712 	& 155.1669 	& 36.9507 & RG & 1.053 & 1342232207 & $2.32\pm1.92$ 	& $6.50\pm4.37$ 	& 1342231354 	& $-1.72\pm6.52$ 	& $8.13\pm4.78$ 	& $6.40\pm7.30$ \\
  6CE1011+3632 	& 153.5536 	& 36.2882 & RG & 1.042 & 1342231232 & $2.53\pm2.01$ 	& $5.56\pm3.62$ 	& 1342231353 	& $10.10\pm6.61$ 	& $26.13\pm5.81$ 	& $16.41\pm7.55$ \\
  5C7.242 	& 126.4281 	& 24.6725 & RG & 0.992 & 1342230085 & $7.63\pm1.58$ 	& $28.75\pm4.29$ 	& 1342230775 	& $24.60\pm8.45$ 	& $4.03\pm7.76$ 	& $-3.27\pm9.56$ \\
  6CE1256+3648 	& 194.7750 	& 36.5326 & RG & 1.070 & 1342224630 & $4.11\pm2.05$ 	& $8.14\pm4.31$ 	& 1342234907 	& $28.48\pm6.30$ 	& $31.19\pm5.48$ 	& $15.12\pm7.12$ \\
  6CE1217+3645 	& 185.0410 	& 36.4853 & RG & 1.088 & 1342223901 & $1.59\pm1.88$ 	& $11.34\pm3.94$ 	& 1342223250 	& $17.72\pm6.85$ 	& $34.98\pm5.43$ 	& $33.30\pm7.04$ \\
  6CE1129+3710 	& 173.1478 	& 36.9047 & RG & 1.060 & 1342222684 & $7.28\pm1.79$ 	& $10.55\pm3.92$ 	& 1342222668 	& $23.46\pm7.22$ 	& $32.74\pm6.35$ 	& $22.52\pm8.52$ \\
  TOOT1140 	& 2.1284 	& 36.3636 & RG & 0.911 & 1342237854 & $2.23\pm1.78$ 	& $5.35\pm3.93$ 	& 1342234678 	& $-4.38\pm6.46$ 	& $4.58\pm5.62$ 	& $3.79\pm6.22$ \\
  TOOT1066 	& 3.4510 	& 34.9493 & RG & 0.926 & 1342237850 & $2.49\pm1.79$ 	& $6.32\pm3.76$ 	& 1342234679 	& $10.15\pm6.38$ 	& $10.13\pm5.36$ 	& $4.33\pm7.58$ \\
  6C0133+486 	& 24.1693 	& 48.8734 & RG & 1.029 & 1342237170 & $2.06\pm2.01$ 	& $9.42\pm3.76$ 	& 1342238257 	& $-2.21\pm10.53$ 	& $6.13\pm10.04$ 	& $-3.13\pm13.06$ \\
  6CE1212+3805 	& 183.7362 	& 37.8141 & RG & 0.950 & 1342233115 & $2.26\pm1.85$ 	& $8.87\pm3.97$ 	& 1342223249 	& $3.85\pm5.97$ 	& $3.93\pm5.34$ 	& $4.64\pm6.31$ \\
  6CE0943+3958 	& 146.5779 	& 39.7384 & RG & 1.035 & 1342232389 & $3.85\pm1.75$ 	& $5.64\pm4.24$ 	& 1342246616 	& $6.78\pm6.32$ 	& $7.26\pm5.43$ 	& $8.45\pm6.31$\\
  6CE1019+3924 	& 155.7302 	& 39.1470 & RG & 0.923 & 1342231143 & $1.66\pm2.12$ 	& $11.01\pm4.48$ 	& 1342231355 	& $4.94\pm6.32$ 	& $18.77\pm4.87$ 	& $25.78\pm6.98$	\\
  5C7.82 	& 124.4454 	& 29.3640 & RG & 0.918 & 1342230088 & $2.90\pm1.95$ 	& $6.58\pm3.92$ 	& 1342230762 	& $8.72\pm6.55$ 	& $4.81\pm5.01$ 	& $0.53\pm6.48$ \\
  SDSS100906.4+023555.3 	& 152.2764 & 2.5987 	& RQQ & 1.100 & 1342247311 & $2.72\pm2.71$ 	& $4.24\pm2.65$ 	&  	??		& $21.46\pm 6.24$ 	& $9.63\pm4.04$ 	& $5.42\pm7.89$ \\
  SDSS100730.5+050942.3 	& 151.8770 & 5.1617 	& RQQ & 0.920 & 1342254150 & $13.32\pm2.19$ 	& $56.86\pm5.37$ 	& 1342246597 		& $68.67\pm6.36$ 	& $40.09\pm5.40$ 	& $8.79\pm5.13$ \\
  SDSS103347.3+094039.0 	& 158.4471 & 9.6775 	& RQQ & 1.028 & 1342246737 & $13.46\pm2.71$ 	& $19.63\pm5.01$ 	& 1342222671 		& $31.29\pm5.98$ 	& $25.15\pm5.21$ 	& $19.31\pm7.58$ \\
  SDSS102006.0+033308.5 	& 155.0249 & 3.5523 	& RQQ & 0.936 & 1342246735 & $8.33\pm2.70$ 	& $13.11\pm5.09$ 	& 1342247237 		& $19.08\pm6.16$ 	& $19.84\pm4.98$ 	& $16.93\pm6.59$ \\
  SDSS094811.9+551726.5 	& 147.0494 & 55.2917 	& RQQ & 1.034 & 1342246701 & $3.62\pm3.14$ 	& $7.10\pm5.26$ 	& 1342229498 		& $14.23\pm6.01$ 	& $14.44\pm5.09$ 	& $1.56\pm6.79$  \\
  SDSS104659.4+573055.6 	& 161.7474 & 57.5155 	& RQQ & 1.026 & 1342246198 & $3.22\pm2.46$ 	& $5.43\pm5.60$ 	&  ??			& $5.75\pm6.84$ 	& $9.47\pm5.74$ 	& $11.47\pm6.46$\\
  SDSS093759.4+542427.3 	& 144.4973 & 54.4076 	& RQQ & 1.067 & 1342246196 & $6.48\pm2.51$ 	& $19.99\pm5.29$ 	& 1342229496 		& $62.29\pm6.18$ 	& $80.68\pm5.31$ 	& $70.17\pm8.41$ \\
  SDSS104930.5+592032.6 	& 162.3769 & 59.3424 	& RQQ & 1.011 & 1342245702 & $8.92\pm3.43$ 	& $12.72\pm4.65$ 	&  L-SWIRE$^\alpha$\let\thefootnote\relax\footnotetext{$^\alpha$Source overlaps with HerMES Lockman-SWIRE field.} 		& $10.05\pm6.21$ 	& $6.16\pm5.09$ 	& $4.69\pm7.38$ \\
  SDSS104859.7+565648.6 	& 162.2486 & 56.9468 	& RQQ & 1.014 & 1342245700 & $6.24\pm2.99$ 	& $17.40\pm5.49$ 	&  L-SWIRE$^\alpha$ 		& $13.01\pm6.27$ 	& $25.35\pm5.09$ 	& $14.18\pm6.26$\\
  SDSS104239.7+583231.0 	& 160.6652 & 58.5420 	& RQQ & 0.998 & 1342245698 & $3.46\pm2.51$ 	& $8.95\pm5.63$ 	&  L-SWIRE$^\alpha$ 		& $14.02\pm6.16$ 	& $10.87\pm5.40$ 	& $10.09\pm7.48$\\
  SDSS104355.5+593054.0 	& 160.9811 & 59.5150 	& RQQ & 0.909 & 1342245696 & $4.22\pm2.38$ 	& $19.64\pm5.42$ 	&  L-SWIRE$^\alpha$ 		& $15.55\pm6.24$ 	& $13.50\pm4.18$ 	& $8.73\pm7.58$ \\
  SDSS091216.9+420314.2 	& 138.0703 & 42.0540 	& RQQ & 1.077 & 1342245680 & $2.82\pm2.65$ 	& $14.20\pm4.67$ 	& 1342230744 		& $10.48\pm6.95$ 	& $16.83\pm5.32$ 	& $-0.70\pm7.25$ \\
  SDSS092257.9+444651.8 	& 140.7411 & 44.7811	& RQQ & 1.077 & 1342245678 & $12.29\pm2.74$ 	& $29.01\pm5.75$ 	& 1342230742 		& $32.54\pm5.76$ 	& $33.80\pm5.36$ 	& $12.81\pm7.30$ \\

\hline
\end{tabular}
\begin{tabular}{|l r r r r r r r r  r r r|}
\hline
  \multicolumn{1}{|c}{name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{z} &
  \multicolumn{1}{c}{PACS\_ID} &
  \multicolumn{1}{c}{$S_{70\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{160\mu{\rm m}}$} &
  \multicolumn{1}{c}{SPIRE\_ID} &
  \multicolumn{1}{c}{$S_{250\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{350\mu{\rm m}}$} &
  \multicolumn{1}{c|}{$S_{500\mu{\rm m}}$} \\

  \multicolumn{1}{|c}{ } &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c|}{(mJy)} \\
\hline
  SDSS093303.5+460440.2 	& 143.2645 & 46.0777 	& RQQ & 1.090 & 1342245676 & $6.26\pm2.33$ 	& $15.88\pm4.86$ 	& 1342230741 		& $22.10\pm6.16$ 	& $19.78\pm5.43$ 	& $14.35\pm7.75$ \\
  SDSS104114.2+590219.4 	& 160.3091 & 59.0387 	& RQQ & 1.094 & 1342245196 & $4.17\pm2.72$ 	& $5.99\pm5.44$ 	& L-SWIRE$^\alpha$ 	& $10.06\pm5.95$ 	& $4.77\pm5.75$ 	& $2.85\pm8.24$ \\
  SDSS103829.7+585204.1 	& 159.6239 & 58.8678 	& RQQ & 0.935 & 1342245194 & $6.99\pm2.85$ 	& $17.26\pm5.83$ 	& L-SWIRE$^\alpha$ 	& $32.41\pm6.17$ 	& $22.88\pm5.21$ 	& $16.10\pm6.88$\\
  SDSS090153.4+065915.6 	& 135.4726 & 6.9876 	& RQQ & 1.082 & 1342245188 & $7.61\pm2.49$ 	& $15.07\pm4.77$ 	& 1342230785 		& $25.98\pm6.50$ 	& $31.90\pm5.55$ 	& $25.57\pm7.58$ \\
  SDSS084723.7+011010.4 	& 131.8485 & 1.1695 	& RQQ & 1.081 & 1342244276 & $3.75\pm2.30$ 	& $13.86\pm5.74$ 	& H-ATLAS$^b$\let\thefootnote\relax\footnotetext{$^b$ Source overlaps with {\it Herschel}-ATLAS fields.} 	& $17.24\pm7.69$ 	& $18.07\pm5.11$ 	& $5.80\pm7.17$ \\
  SDSS074729.2+434607.5 	& 116.8715 & 43.7688 	& RQQ & 1.086 & 1342243754 & $3.46\pm2.56$ 	& $8.21\pm4.76$ 	& 1342229647 		& $-1.70\pm6.36$ 	& $10.25\pm5.11$ 	& $6.73\pm6.26$  \\
  SDSS082229.8+442705.2 	& 125.6240 & 44.4515 	& RQQ & 1.057 & 1342243308 & $8.99\pm2.39$ 	& $4.73\pm5.81$ 	& 1342229484 		& $0.93\pm7.02$ 	& $-7.16\pm8.04$ 	& $4.60\pm8.30$  \\
  SDSS083115.9+423316.6 	& 127.8161 & 42.5546 	& RQQ & 0.931 & 1342243304 & $16.87\pm2.54$ 	& $48.53\pm5.45$ 	& 1342229482 		& $58.69\pm5.52$ 	& $39.14\pm5.66$ 	& $10.96\pm6.96$ \\
  SDSS075058.2+421617.0 	& 117.7425 & 42.2714 	& RQQ & 0.938 & 1342243241 & $2.84\pm2.28$ 	& $5.62\pm4.98$ 	& 1342229648 		& $3.24\pm6.45$ 	& $16.42\pm4.90$ 	& $15.45\pm6.46$  \\
  SDSS115027.3+665848.0 	& 177.6134 & 66.9800 	& RQQ & 1.035 & 1342243213 & $11.34\pm2.37$ 	& $9.22\pm4.76$ 	& 1342229501 		& $15.84\pm5.04$ 	& $13.73\pm4.18$ 	& $4.91\pm5.13$  \\
  SDSS171704.7+281400.6 	& 259.2695 & 28.2335 	& RQQ & 1.078 & 1342241359 & $36.59\pm2.57$ 	& $44.26\pm4.02$ 	& 1342229587 		& $42.86\pm7.38$ 	& $35.24\pm6.31$ 	& $25.47\pm7.24$  \\
  SDSS023540.9+001038.9 	& 38.92043 & 0.1775 	& RQQ & 0.948 & 1342238857 & $4.81\pm2.34$ 	& $18.20\pm4.93$ 	& 1342238276 		& $6.97\pm7.01$ 	& $-5.50\pm5.70$ 	& $0.31\pm9.06$  \\
  SDSS145503.5+014209.0 	& 223.7644 & 1.7025 	& RQQ & 1.053 & 1342237890 & $4.36\pm2.42$ 	& $21.94\pm5.40$ 	& 1342238316 		& $40.95\pm6.08$ 	& $56.54\pm5.61$ 	& $21.51\pm7.84$  \\
  SDSS151520.6+004739.3 	& 228.8356 & 0.7943 	& RQQ & 0.951 & 1342237144 & $14.47\pm2.39$ 	& $36.68\pm5.46$ 	& 1342238313 		& $52.51\pm6.84$ 	& $39.97\pm6.24$ 	& $25.63\pm8.90$  \\
  SDSS135824.0+021343.8 	& 209.5999 & 2.2289 	& RQQ & 0.957 & 1342236962 & $8.16\pm2.49$ 	& $8.46\pm5.02$ 	& 1342236164 		& $6.67\pm6.02$ 	& $-0.39\pm5.21$ 	& $-1.09\pm6.63$  \\
  SDSS224159.4+142055.2 	& 340.4976 & 14.3486 	& RQQ & 0.954 & 1342235592 & $5.88\pm2.35$ 	& $9.44\pm4.95$ 	& 1342220640 		& $15.76\pm5.87$ 	& $14.30\pm5.22$ 	& $8.04\pm5.80$  \\
  SDSS155436.3+320408.4 	& 238.6510 & 32.0690 	& RQQ & 1.058 & 1342235402 & $5.58\pm2.37$ 	& $11.47\pm5.87$ 	& 1342229550 		& $23.63\pm6.06$ 	& $24.20\pm5.04$ 	& $13.01\pm7.59$  \\
  SDSS134635.0+415630.9 	& 206.6459 & 41.9419 	& RQQ & 0.902 & 1342235358 & $2.53\pm2.71$ 	& $34.53\pm5.87$ 	& 1342232713 		& $22.18\pm5.97$ 	& $53.14\pm4.90$ 	& $24.57\pm7.89$  \\
  SDSS145506.1+562935.6 	& 223.7754 & 56.4932 	& RQQ & 1.039 & 1342235348 & $9.66\pm2.76$ 	& $25.06\pm5.97$ 	& 1342227745 		& $19.20\pm5.89$ 	& $24.28\pm4.99$ 	& $7.83\pm5.55$  \\
  SDSS171145.5+601318.4 	& 257.9397 & 60.2218 	& RQQ & 0.980 & 1342235342 & $3.72\pm2.44$ 	& $5.45\pm5.59$ 	& FLS$^c$\let\thefootnote\relax\footnotetext{$^c$ Source overlaps with HerMES FLS field.}		& $8.08\pm6.32$ 	& $12.25\pm6.31$ 	& $15.06\pm7.58$ \\
  SDSS171732.9+594747.7 	& 259.3872 & 59.7965 	& RQQ & 1.060 & 1342235340 & $7.39\pm2.55$ 	& $17.06\pm5.12$ 	& FLS$^c$ 		& $27.74\pm6.24$ 	& $25.23\pm5.22$ 	& $9.22\pm6.61$ \\
  SDSS172310.4+595105.6 	& 260.7931 & 59.8516 	& RQQ & 0.990 & 1342235338 & $7.41\pm2.64$ 	& $22.65\pm5.29$ 	& FLS$^c$ 		& $30.39\pm6.17$ 	& $20.15\pm5.22$ 	& $12.11\pm7.01$ \\
  SDSS171005.5+644843.0 & 257.5230 & 64.8119 & RQQ & 1.008 & 1342235336 & $21.71\pm2.52$ 	& $65.92\pm5.41$ & 1342229143 & $94.70\pm6.11$ 	& $76.58\pm4.97$ 	& $46.75\pm7.21$ \\
  SDSS171330.2+644253.0 & 258.3760 & 64.7147 & RQQ & 1.051 & 1342235334 & $17.80\pm2.25$ 	& $34.04\pm6.02$ & 1342229142 & $42.70\pm5.60$ 	& $22.93\pm4.39$ 	& $9.25\pm6.06$ \\
  SDSS215541.7+122818.8 & 328.9239 & 12.4719 & RQQ & 1.064 & 1342234438 & $8.49\pm2.47$ 	& $16.42\pm5.54$ & 1342233328 & $15.40\pm7.34$ 	& $3.75\pm6.25$ 	& $-1.47\pm7.63$ \\
  SDSS142817.3+502712.6 & 217.0721 & 50.4535 & RQQ & 1.013 & 1342234359 & $11.72\pm2.43$ 	& $10.58\pm5.46$ & 1342232718 & $7.86\pm6.24$ 	& $12.87\pm4.99$ 	& $3.70\pm7.71$ \\
  SDSS155650.4+394542.8 & 239.2100 & 39.7619 & RQQ & 0.942 & 1342234355 & $16.32\pm2.63$ 	& $70.04\pm5.07$ & 1342229546 & $70.57\pm6.21$ 	& $64.89\pm5.62$ 	& $23.46\pm7.05$ \\
  SDSS151921.9+535842.3 & 229.8410 & 53.9784 & RQQ & 1.027 & 1342234220 & $2.91\pm2.63$ 	& $4.91\pm4.44$  & 1342229522 & $2.98\pm6.50$ 	& $0.86\pm5.88$ 	& $-2.00\pm6.36$ \\
  SDSS163225.6+411852.0 & 248.1065 & 41.3146 & RQQ & 0.909 & 1342234078 & $6.04\pm2.63$ & $12.29\pm5.58$ & ELAIS-N2$^d$\let\thefootnote\relax\footnotetext{$^d$ Source overlaps with HerMES ELAIS-N2-SWIRE field.} & $12.62\pm6.54$ & $16.48\pm4.88$ & $8.54\pm7.53$\\
  SDSS163306.1+401747.0 & 248.2755 & 40.2965 & RQQ & 0.974 & 1342234076 & $5.10\pm2.49$ 	& $9.30\pm5.69$  & ELAIS-N2$^d$ 	& $19.34\pm5.87$ & $28.82\pm6.24$ & $15.34\pm6.21$	\\
  SDSS163930.8+410013.2 & 249.8784 & 41.0038 & RQQ & 1.052 & 1342234074 & $2.67\pm2.44$ 	& $8.79\pm5.71$  & ELAIS-N2$^d$ 	& $13.36\pm6.52$ & $10.93\pm6.25$ & $3.52\pm5.95$	\\
  SDSS142124.7+423003.2 & 215.3528 & 42.5009 & RQQ & 1.001 & 1342233511 & $9.86\pm2.43$ 	& $21.44\pm5.99$ & 1342236137 		& $31.63\pm6.17$ & $38.37\pm5.02$ & $31.02\pm7.24$ \\
  SDSS132957.2+540505.9 & 202.4881 & 54.0850 & RQQ & 0.949 & 1342233436 & $27.86\pm2.78$ 	& $19.38\pm5.11$ & 1342230863 		& $21.14\pm6.27$ & $1.71\pm5.41$  & $3.25\pm7.0$ \\
  SDSS104935.8+554950.6 & 162.3990 & 55.8307 & RQQ & 1.056 & 1342233424 & $6.06\pm2.56$ 	& $9.72\pm5.22$  & L-SWIRE$^\alpha$ 	& $14.35\pm6.24$ & $19.98\pm5.43$ & $25.09\pm6.88$\\
  SDSS104537.7+484914.6 & 161.4070 & 48.8207 & RQQ & 0.943 & 1342233418 & $2.20\pm2.47$ 	& $18.13\pm5.46$ & 1342222656 & $19.36\pm5.93$ & $29.38\pm4.95$ & $12.71\pm5.95$  \\
  SDSS092753.5+053637.0 & 141.9730 & 5.61023 & RQQ & 1.062 & 1342233406 & $8.83\pm2.31$ 	& $21.11\pm5.67$ & 1342245557 & $12.90\pm7.69$ & $9.53\pm6.29$  & $16.33\pm9.04$  \\
  SDSS100835.8+513927.8 & 152.1493 & 51.6577 & RQQ & 1.085 & 1342232405 & $5.60\pm2.50$ 	& $12.09\pm5.13$ & 1342221914 & $11.92\pm5.95$ & $7.95\pm4.88$  & $8.23\pm7.01$  \\

\hline
\end{tabular}
\begin{tabular}{|l r r r r r r r r  r r r|}
\hline
  \multicolumn{1}{|c}{name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{z} &
  \multicolumn{1}{c}{PACS\_ID} &
  \multicolumn{1}{c}{$S_{70\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{160\mu{\rm m}}$} &
  \multicolumn{1}{c}{SPIRE\_ID} &
  \multicolumn{1}{c}{$S_{250\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{350\mu{\rm m}}$} &
  \multicolumn{1}{c|}{$S_{500\mu{\rm m}}$} \\

  \multicolumn{1}{|c}{ } &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c|}{(mJy)} \\
\hline
  SDSS092829.9+504836.6 & 142.1241 & 50.8101 & RQQ & 1.034 & 1342232401 & $2.42\pm2.73$ 	& $8.72\pm5.31$  & 1342230874 & $-5.27\pm6.54$ & $5.71\pm5.22$  & $0.72\pm7.48$  \\
  SDSS133733.3+590622.6 & 204.3887 & 59.1063 & RQQ & 1.087 & 1342232192 & $16.15\pm2.23$ 	& $14.01\pm6.31$ & 1342229512 & $25.71\pm5.81$ & $22.39\pm5.00$ & $18.97\pm6.72$  \\
  SDSS133713.1+610749.0 & 204.3042 & 61.1303 & RQQ & 0.926 & 1342232190 & $3.07\pm2.33$ 	& $6.44\pm6.01$  & 1342229510 & $7.20\pm6.54$  & $7.40\pm5.14$  & $6.86\pm8.04$  \\
  SDSS122832.9+603735.1 & 187.1372 & 60.6264 & RQQ & 1.040 & 1342232184 & $2.48\pm2.51$ 	& $6.13\pm5.84$  & 1342229504 & $6.62\pm5.34$  & $9.46\pm4.87$  & $5.73\pm6.88$  \\
  SDSS093023.3+403111.0 & 142.5970 & 40.5197 & RQQ & 1.097 & 1342232034 & $6.05\pm2.49$ 	& $19.05\pm5.20$ & 1342230747 & $21.71\pm6.58$ & $11.73\pm5.27$ & $9.06\pm6.59$  \\
  SDSS073802.4+383116.3 & 114.5098 & 38.5213 & RQQ & 1.023 & 1342231556 & $35.02\pm2.46$ 	& $64.91\pm4.67$ & 1342229479 & $104.45\pm6.32$ & $70.82\pm5.15$ & $32.79\pm7.39$  \\
  SDSS075339.8+250137.9 & 118.4159 & 25.0272 & RQQ & 0.943 & 1342230047 & $6.87\pm2.34$ 	& $11.16\pm5.18$ & 1342229469 & $6.36\pm8.84$   & $15.31\pm7.30$ & $3.41\pm8.58$  \\
  SDSS075222.9+273823.2 & 118.0954 & 27.6397 & RQQ & 1.057 & 1342230045 & $20.85\pm2.65$ 	& $14.18\pm5.32$ & 1342229471 & $8.92\pm6.17$   & $1.09\pm4.97$  & $3.79\pm7.17$  \\
  SDSS003146.1+134629.6 & 7.941963 & 13.7750 & RQQ & 1.007 & 1342225481 & $2.20\pm2.63$ 	& $7.85\pm4.09$  & 1342234686 & $8.45\pm5.95$   & $3.82\pm4.98$  & $-0.53\pm7.38$  \\
  SDSS164617.2+364509.4 & 251.5715 & 36.7527 & RQQ & 0.958 & 1342225443 & $3.54\pm2.29$ 	& $9.45\pm5.31$  & 1342229595 & $19.12\pm6.23$  & $29.14\pm4.94$ & $14.10\pm6.96$  \\
  SDSS165231.3+353615.9 & 253.1304 & 35.6044 & RQQ & 0.928 & 1342225441 & $4.46\pm2.46$ 	& $22.62\pm5.74$ & 1342229596 & $32.60\pm6.32$  & $26.42\pm5.74$ & $6.55\pm7.01$  \\
  SDSS163408.6+331242.1 & 248.5360 & 33.2117 & RQQ & 1.007 & 1342225437 & $4.19\pm2.59$ 	& $5.39\pm5.18$  & 1342229593 & $11.83\pm6.36$  & $11.02\pm5.52$ & $-3.61\pm6.90$  \\
  SDSS125659.9+042734.4 & 194.2496 & 4.4596  & RQQ & 1.025 & 1342224527 & $53.24\pm2.51$ 	& $57.65\pm5.86$ & 1342234887 & $65.53\pm6.46$  & $42.30\pm5.40$ & $21.01\pm7.01$  \\
  SDSS123059.7+101624.8 & 187.7488 & 10.2735 & RQQ & 1.056 & 1342223937 & $1.72\pm2.31$ 	& $3.94\pm4.76$  & 1342187266 & $18.87\pm6.32$ & $7.82\pm6.31$ & $6.15\pm5.13$	\\
  SDSS112317.5+051804.0 & 170.8229 & 5.3011  & RQQ & 1.000 & 1342223674 & $20.88\pm2.60$ 	& $16.75\pm5.01$ & 1342222902 & $18.03\pm6.32$ & $4.87\pm5.91$ 	 & $2.25\pm8.24$  \\
  SDSS105408.9+042650.4 & 163.5370 & 4.4473  & RQQ & 1.085 & 1342223306 & $9.20\pm2.14$ 	& $35.22\pm5.62$ & 1342234865 & $38.59\pm5.44$ & $34.75\pm4.78$  & $17.26\pm6.21$ \\
  SDSS172131.0+584404.1 & 260.3790 & 58.7347 & RQQ & 1.000 & 1342223190 & $2.58\pm2.57$ 	& $22.47\pm5.13$ & FLS$^c$ 	      & $15.31\pm5.44$ & $15.24\pm5.02$  & $15.40\pm6.70$	\\
  SDSS114700.4+620008.1 & 176.7515 & 62.0023 & RQQ & 1.041 & 1342222698 & $22.19\pm2.32$ 	& $47.16\pm5.08$ & 1342229502 & $68.20\pm6.85$ & $43.16\pm5.80$  & $18.97\pm7.53$ \\
  SDSS102111.6+611415.0 & 155.2982 & 61.2376 & RQQ & 0.931 & 1342222523 & $2.94\pm2.42$ 	& $5.48\pm5.05$  & 1342229500 & $10.44\pm6.02$ & $-1.69\pm5.75$  & $3.01\pm6.70$  \\
  SDSS103525.1+580335.6 & 158.8544 & 58.0599 & RQQ & 0.964 & 1342222521 & $2.78\pm2.28$ 	& $11.10\pm5.12$ & L-SWIRE$^\alpha$ & $22.24\pm5.89$ & $15.64\pm5.22$ & $6.55\pm7.17$\\
  SDSS103855.3+575814.7 & 159.7305 & 57.9708 & RQQ & 0.956 & 1342222519 & $4.77\pm2.49$ 	& $11.32\pm5.06$ & L-SWIRE$^\alpha$ & $14.15\pm5.04$ & $12.82\pm4.88$ & $9.87\pm7.01$ \\
  SDSS102349.4+522151.2 & 155.9558 & 52.3642 & RQQ & 0.955 & 1342222517 & $9.41\pm5.63$ 	& $21.14\pm5.63$ & 1342230877 & $42.85\pm6.52$ & $36.92\pm5.74$  & $13.39\pm6.61$ \\
  SDSS160913.2+535429.6 & 242.3049 & 53.9082 & RLQ & 0.992 & ELAIS-N1	& $<2.36$ 		& $<5.67$ 		& ELAIS-N1   & $8.58\pm6.37$ 	& $7.23\pm4.40$ 	& $6.10\pm6.21$  \\
  SDSS074417.5+375317.2 & 116.0728 & 37.8881 & RLQ & 1.067 & 1342206178	& $<2.29$ 		& $<4.75$ 		& 1342206178 & $17.78\pm6.05$ 	& $15.10\pm4.42$ 	& $12.78\pm6.75$ \\
  SDSS100940.5+465525.0 & 152.4185 & 46.9236 & RLQ & 1.013 & 1342254137 & $5.01\pm2.45$ 	& $8.58\pm5.14$ 	& 1342231356 & $4.15\pm6.19$ 	& $0.19\pm4.72$ 	& $-0.22\pm6.46$  \\
  SDSS094740.0+515456.8 & 146.9162 & 51.9158 & RLQ & 1.063 & 1342246699 & $2.41\pm2.48$ 	& $5.72\pm4.62$ 	& 1342230875 & $7.47\pm5.86$ 	& $6.09\pm4.83$ 	& $5.01\pm6.11$   \\
  SDSS100943.6+052953.9 & 152.4314 & 5.4983  & RLQ & 0.942 & 1342246211 & $7.87\pm2.39$ 	& $1.74\pm5.67$ 	& 1342247238 & $98.14\pm6.38$ 	& $97.96\pm5.18$ 	& $58.81\pm6.86$ \\
  SDSS104156.5+593611.2 & 160.4855 & 59.6031 & RLQ & 1.100 & 1342245198 & $7.08\pm2.69$ 	& $8.73\pm6.13$ 	&  L-SWIRE$^\alpha$   & $15.75\pm6.19$ 	& $11.03\pm4.75$ 	& $11.09\pm7.19$ \\
  SDSS084028.3+323229.4 & 130.1180 & 32.5415 & RLQ & 1.099 & 1342244258 & $3.13\pm2.26$ 	& $10.75\pm5.36$ 	& 1342230760 & $20.06\pm6.05$ 	& $23.70\pm5.31$ 	& $14.84\pm6.93$\\
  SDSS090142.4+425631.0 & 135.4266 & 42.9419 & RLQ & 1.014 & 1342244252 & $3.14\pm2.46$ 	& $11.27\pm5.11$ 	& 1342244173 & $12.16\pm6.19$ 	& $32.11\pm5.53$ 	& $23.64\pm7.86$ \\
  SDSS083110.0+374209.6 & 127.7917 & 37.7026 & RLQ & 0.919 & 1342243810 & $10.14\pm2.18$	& $17.16\pm5.45$ 	& 1342230754 & $25.97\pm5.72$ 	& $28.99\pm5.33$ 	& $24.61\pm7.02$ \\
  SDSS082901.3+371806.1 & 127.2553 & 37.3017 & RLQ & 0.934 & 1342243808 & $8.66\pm2.44$ 	& $64.38\pm5.35$ 	& 1342229480 & $120.24\pm6.41$ 	& $92.21\pm5.30$ 	& $47.75\pm7.84$ \\
  SDSS083226.1+343414.3 & 128.1087 & 34.5708 & RLQ & 1.005 & 1342243806 & $3.72\pm2.30$ 	& $8.81\pm4.98$ 	& 1342230756 & $18.93\pm6.63$ 	& $24.49\pm5.40$ 	& $14.55\pm7.74$ \\
  SDSS083315.1+350647.3 & 128.3128 & 35.1131 & RLQ & 1.098 & 1342243804 & $4.52\pm2.59$ 	& $7.70\pm4.55$ 	& 1342230753 & $4.76\pm6.26$ 	& $-1.69\pm5.18$ 	& $2.41\pm7.47$ \\
  SDSS083407.6+354712.0 & 128.5315 & 35.7867 & RLQ & 1.088 & 1342243802 & $2.22\pm2.54$ 	& $19.09\pm5.55$ 	& 1342230752 & $17.01\pm6.66$ 	& $25.94\pm5.78$ 	& $7.49\pm8.08$ \\
  SDSS090037.9+550318.0 & 135.1578 & 55.0550 & RLQ & 0.947 & 1342243324 & $17.93\pm2.70$	& $38.40\pm5.85$ 	& 1342229493 & $40.07\pm5.96$ 	& $29.30\pm4.77$ 	& $11.56\pm6.46$ \\
  SDSS083248.4+422459.5 & 128.2018 & 42.4165 & RLQ & 1.051 & 1342243306 & $3.77\pm2.64$ 	& $12.31\pm5.73$ 	& 1342229481 & $4.42\pm5.95$ 	& $11.47\pm5.01$ 	& $11.93\pm7.43$ \\
  SDSS082012.6+431358.5 & 125.0526 & 43.2329 & RLQ & 1.073 & 1342243239 & $3.50\pm2.70$ 	& $13.22\pm4.60$ 	& 1342229483 & $8.54\pm5.98$ 	& $18.57\pm5.51$ 	& $6.62\pm7.19$ \\
  SDSS082836.4+504826.5 & 127.1515 & 50.8074 & RLQ & 0.929 & 1342243233 & $2.92\pm2.58$ 	& $12.38\pm5.64$ 	& 1342229487 & $30.16\pm6.63$ 	& $46.69\pm5.87$ 	& $49.11\pm7.55$ \\
  SDSS150759.1+020053.8 & 226.9960 & 2.0150  & RLQ & 1.083 & 1342236618 & $59.30\pm2.50$ 	& $117.75\pm5.92$ 	& 1342238315 & $135.04\pm6.37$ 	& $76.86\pm5.66$ 	& $34.08\pm7.81$ \\
  SDSS163625.0+361458.0 & 249.1042 & 36.2494 & RLQ & 0.909 & 1342235406 & $4.56\pm2.44$ 	& $31.22\pm5.62$ 	& 1342229594 & $40.20\pm6.34$ 	& $31.22\pm5.26$ 	& $15.25\pm7.44$ \\

\hline
\end{tabular}
\begin{tabular}{|l r r r r r r r r  r r r|}
\hline
  \multicolumn{1}{|c}{name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{z} &
  \multicolumn{1}{c}{PACS\_ID} &
  \multicolumn{1}{c}{$S_{70\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{160\mu{\rm m}}$} &
  \multicolumn{1}{c}{SPIRE\_ID} &
  \multicolumn{1}{c}{$S_{250\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{350\mu{\rm m}}$} &
  \multicolumn{1}{c|}{$S_{500\mu{\rm m}}$} \\

  \multicolumn{1}{|c}{ } &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c|}{(mJy)} \\
\hline
  SDSS160516.1+313620.8 & 241.3169 & 31.6058 & RLQ & 1.028 & 1342235404 & $3.85\pm2.41$ 	& $11.00\pm5.12$ 	& 1342229552 & $1.44\pm5.91$ 	& $-5.59\pm5.26$ 	& $-8.40\pm6.80$ \\
  SDSS152949.8+394509.6 & 232.4573 & 39.7527 & RLQ & 1.081 & 1342235396 & $3.11\pm2.76$ 	& $13.69\pm5.32$ 	& 1342229534 & $12.02\pm6.03$ 	& $4.28\pm4.51$ 	& $2.03\pm6.88$ \\
  SDSS155729.9+330446.9 & 239.3747 & 33.0797 & RLQ & 0.954 & 1342235114 & $3.83\pm2.64$ 	& $2.79\pm5.05$ 	& 1342229549 & $24.43\pm6.43$ 	& $63.98\pm6.05$ 	& $69.34\pm7.35$ \\
  SDSS163403.0+390000.6 & 248.5125 & 39.0002 & RLQ & 1.085 & 1342234446 & $6.02\pm2.47$ 	& $18.73\pm5.22$ 	& 1342229542 & $31.54\pm5.99$ 	& $20.44\pm4.69$ 	& $18.76\pm7.21$ \\
  SDSS150031.8+483646.8 & 225.1323 & 48.6131 & RLQ & 1.028 & 1342234357 & $23.01\pm2.88$ 	& $36.41\pm5.72$ 	& 1342229521 & $42.58\pm6.68$ 	& $36.67\pm6.10$ 	& $14.00\pm6.86$ \\
  SDSS161806.3+422532.1 & 244.5264 & 42.4256 & RLQ & 0.934 & 1342234347 & $7.11\pm2.75$ 	& $5.10\pm5.09$ 	& 1342229545 & $9.33\pm6.12$ 	& $-0.62\pm5.07$ 	& $5.11\pm6.75$ \\
  SDSS162553.3+434713.8 & 246.4721 & 43.7872 & RLQ & 1.048 & 1342234250 & $22.14\pm2.71$ 	& $62.71\pm5.43$ 	& 1342229539 & $102.43\pm7.00$ 	& $81.10\pm5.73$ 	& $53.42\pm6.91$ \\
  SDSS162917.8+443452.4 & 247.3241 & 44.5812 & RLQ & 1.033 & 1342234248 & $4.02\pm2.88$ 	& $11.08\pm5.45$ 	& 1342229538 & $6.13\pm6.12$ 	& $-0.18\pm5.36$ 	& $-4.78\pm6.79$ \\
  SDSS161603.8+463225.3 & 244.0157 & 46.5404 & RLQ & 0.950 & 1342234246 & $4.37\pm2.74$ 	& $11.17\pm5.56$ 	& 1342229537 & $18.24\pm5.90$ 	& $24.93\pm4.96$ 	& $19.80\pm6.76$ \\
  SDSS144837.5+501448.9 & 222.1564 & 50.2469 & RLQ & 1.074 & 1342234222 & $2.75\pm3.02$ 	& $17.04\pm5.24$ 	& 1342229520 & $27.36\pm6.24$ 	& $56.42\pm6.34$ 	& $41.85\pm8.28$ \\
  SDSS121529.6+533555.9 & 183.8731 & 53.5989 & RLQ & 1.069 & 1342233543 & $7.68\pm2.55$ 	& $9.73\pm6.09$ 	& 1342223240 & $7.78\pm5.80$ 	& $12.07\pm5.15$ 	& $8.86\pm6.34$ \\
  SDSS141802.8+414935.3 & 214.5116 & 41.8265 & RLQ & 1.042 & 1342233513 & $6.83\pm2.82$ 	& $81.33\pm5.96$ 	& 1342236138 & $90.13\pm6.15$ 	& $84.86\pm5.04$ 	& $41.94\pm6.27$ \\
  SDSS142829.9+443949.8 & 217.1247 & 44.6638 & RLQ & 1.050 & 1342233509 & $1.92\pm2.52$ 	& $8.90\pm5.54$ 	& 1342232722 & $11.53\pm6.46$ 	& $13.96\pm4.82$ 	& $7.72\pm7.97$ \\
  SDSS143746.6+443258.6 & 219.4442 & 44.5496 & RLQ & 0.944 & 1342233507 & $2.71\pm2.36$ 	& $10.75\pm5.05$ 	& 1342232724 & $25.15\pm6.09$ 	& $18.51\pm4.40$ 	& $8.58\pm6.21$ \\
  SDSS143253.7+460343.8 & 218.2239 & 46.0622 & RLQ & 1.077 & 1342233505 & $6.20\pm2.42$ 	& $12.86\pm6.04$ 	& 1342232721 & $12.98\pm5.39$ 	& $16.37\pm4.88$ 	& $9.73\pm6.35$ \\
  SDSS141028.2+460821.0 & 212.6174 & 46.1391 & RLQ & 1.016 & 1342233499 & $5.26\pm2.50$ 	& $11.94\pm5.99$ 	& 1342232716 & $21.04\pm5.60$ 	& $19.23\pm4.42$ 	& $19.75\pm5.94$ \\
  SDSS133749.6+550102.2 & 204.4568 & 55.0174 & RLQ & 1.099 & 1342233493 & $7.74\pm2.72$ 	& $19.28\pm5.06$ 	& 1342230862 & $38.26\pm5.53$ 	& $42.74\pm4.57$ 	& $50.39\pm6.02$ \\
  SDSS134934.6+534117.0 & 207.3944 & 53.6881 & RLQ & 0.979 & 1342233491 & $21.92\pm2.77$ 	& $40.64\pm5.75$ 	& 1342230861 & $52.98\pm5.50$ 	& $58.65\pm4.77$ 	& $54.92\pm7.25$ \\
  SDSS134213.3+602142.8 & 205.5552 & 60.3619 & RLQ & 0.965 & 1342233440 & $11.32\pm2.29$ 	& $26.35\pm5.73$ 	& 1342229511 & $37.11\pm5.53$ 	& $59.46\pm5.57$ 	& $31.19\pm6.66$ \\
  SDSS131103.2+551354.4 & 197.7632 & 55.2317 & RLQ & 0.925 & 1342233438 & $19.25\pm2.72$ 	& $49.54\pm5.86$ 	& 1342230864 & $70.21\pm6.25$ 	& $80.84\pm5.85$ 	& $85.98\pm7.61$ \\
  SDSS122339.3+461118.7 & 185.9138 & 46.1886 & RLQ & 1.013 & 1342233432 & $3.35\pm2.38$ 	& $6.42\pm5.50$ 	& 1342223244 & $21.65\pm6.51$ 	& $30.05\pm5.21$ 	& $36.47\pm7.43$ \\
  SDSS112023.2+540427.1 & 170.0966 & 54.0742 & RLQ & 0.923 & 1342233426 & $2.91\pm2.46$ 	& $5.16\pm4.68$ 	& 1342222660 & $-0.65\pm6.70$ 	& $3.97\pm5.19$ 	& $14.49\pm6.80$ \\
  SDSS104542.2+525112.6 & 161.4257 & 52.8534 & RLQ & 1.058 & 1342233420 & $10.47\pm2.25$ 	& $15.84\pm4.81$ 	& 1342222657 & $25.06\pm5.72$ 	& $37.58\pm5.15$	& $25.29\pm7.19$ \\
  SDSS090910.1+012135.7 & 137.2919 & 1.35987 & RLQ & 1.024 & 1342233404 & $28.74\pm2.50$ 	& $77.85\pm5.59$ 	& H-ATLAS$^b$& $258.11\pm5.11$ 	& $337.74\pm4.53$ 	& $424.86\pm7.84$ \\
  SDSS155416.5+513218.9 & 238.5689 & 51.5386 & RLQ & 0.907 & 1342233362 & $5.23\pm2.36$ 	& $9.87\pm5.67$ 	& 1342229530 & $16.02\pm5.92$ 	& $28.41\pm5.41$ 	& $10.82\pm6.92$ \\
  SDSS144527.4+392117.0 & 221.3642 & 39.3547 & RLQ & 0.965 & 1342233210 & $2.45\pm2.50$ 	& $13.82\pm4.98$ 	& 1342236136 & $3.71\pm5.67$ 	& $6.72\pm5.48$ 	& $2.77\pm6.19$ \\
  SDSS095227.3+504850.7 & 148.1135 & 50.8140 & RLQ & 1.091 & 1342232403 & $2.95\pm2.47$ 	& $15.12\pm4.87$ 	& 1342246620 & $18.82\pm6.65$ 	& $6.37\pm6.10$ 	& $3.37\pm6.91$ \\
  SDSS091921.6+504855.4 & 139.8397 & 50.8154 & RLQ & 0.921 & 1342232399 & $4.96\pm2.45$ 	& $11.55\pm4.96$ 	& 1342229490 & $32.99\pm5.75$ 	& $26.46\pm4.40$ 	& $19.81\pm6.43$ \\
  SDSS090812.2+514700.8 & 137.0506 & 51.7836 & RLQ & 1.002 & 1342232397 & $2.96\pm2.35$ 	& $11.32\pm4.44$ 	& 1342229489 & $12.24\pm6.05$ 	& $1.64\pm5.96$ 	& $-0.70\pm8.15$ \\
  SDSS091011.0+463617.8 & 137.5459 & 46.6049 & RLQ & 1.020 & 1342232395 & $13.48\pm2.64$ 	& $24.60\pm4.86$ 	& 1342245573 & $19.53\pm6.20$ 	& $20.54\pm5.33$ 	& $9.92\pm7.36$ \\
  SDSS152556.2+591659.5 & 231.4844 & 59.2832 & RLQ & 0.955 & 1342232198 & $3.12\pm2.33$ 	& $5.91\pm3.89$ 	& 1342229523 & $35.80\pm5.38$ 	& $33.69\pm5.76$ 	& $30.21\pm7.55$ \\
  SDSS150133.9+613733.8 & 225.3912 & 61.6260 & RLQ & 0.910 & 1342232196 & $2.76\pm2.58$ 	& $4.25\pm4.75$ 	& 1342229515 & $23.28\pm6.05$ 	& $18.36\pm4.89$ 	& $13.26\pm6.62$ \\
  SDSS134357.6+575442.5 & 205.9898 & 57.9118 & RLQ & 0.933 & 1342232194 & $6.02\pm2.41$ 	& $5.63\pm5.32$ 	& 1342229513 & $26.26\pm6.35$ 	& $42.04\pm5.68$ 	& $28.75\pm6.46$ \\
  SDSS081520.6+273617.0 & 123.8360 & 27.6047 & RLQ & 0.908 & 1342232052 & $29.36\pm2.37$ 	& $37.79\pm5.43$ 	& 1342230763 & $43.84\pm5.65$ 	& $28.20\pm4.89$ 	& $24.79\pm6.93$ \\
  SDSS080915.9+321041.6 & 122.3161 & 32.1782 & RLQ & 0.915 & 1342232050 & $2.81\pm2.64$ 	& $6.49\pm4.83$ 	& 1342229476 & $16.84\pm6.58$ 	& $20.18\pm5.19$ 	& $14.23\pm7.00$ \\
  SDSS093332.7+414945.0 & 143.3862 & 41.8292 & RLQ & 0.933 & 1342232032 & $2.64\pm2.41$ 	& $7.98\pm4.97$ 	& 1342230745 & $-0.48\pm5.96$ 	& $-6.97\pm4.61$ 	& $3.51\pm6.82$ \\
  SDSS132909.3+480109.7 & 202.2885 & 48.0194 & RLQ & 0.928 & 1342231664 & $3.72\pm2.44$ 	& $12.36\pm5.74$ 	& 1342232708 & $32.45\pm6.41$ 	& $22.40\pm5.75$ 	& $19.76\pm7.41$ \\
  SDSS154515.9+432953.1 & 236.3162 & 43.4981 & RLQ & 0.903 & 1342231247 & $5.43\pm2.51$ 	& $6.62\pm5.40$ 	& 1342229535 & $26.11\pm5.61$ 	& $30.51\pm5.43$ 	& $19.29\pm7.61$ \\
  SDSS155405.0+461107.5 & 238.5209 & 46.1855 & RLQ & 1.004 & 1342231245 & $3.87\pm2.60$ 	& $11.54\pm4.90$ 	& 1342229536 & $-0.09\pm6.63$ 	& $11.70\pm5.84$ 	& $9.96\pm6.41$ \\
  SDSS094644.7+414304.5 & 146.6864 & 41.7179 & RLQ & 1.018 & 1342231239 & $5.59\pm2.61$ 	& $9.91\pm5.68$ 	& 1342246617 & $12.15\pm6.65$ 	& $-0.02\pm5.81$ 	& $4.99\pm7.86$ \\
  SDSS163302.1+392427.4 & 248.2587 & 39.4076 & RLQ & 1.024 & 1342231121 & $25.33\pm2.55$ 	& $21.50\pm6.14$ 	& 1342229541 & $14.72\pm5.41$ 	& $0.44\pm4.71$ 	& $-0.32\pm6.25$ \\

\hline
\end{tabular}
\begin{tabular}{|l r r r r r r r r  r r r|}
\hline
  \multicolumn{1}{|c}{name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{z} &
  \multicolumn{1}{c}{PACS\_ID} &
  \multicolumn{1}{c}{$S_{70\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{160\mu{\rm m}}$} &
  \multicolumn{1}{c}{SPIRE\_ID} &
  \multicolumn{1}{c}{$S_{250\mu{\rm m}}$} &
  \multicolumn{1}{c}{$S_{350\mu{\rm m}}$} &
  \multicolumn{1}{c|}{$S_{500\mu{\rm m}}$} \\

  \multicolumn{1}{|c}{ } &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{ } &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c|}{(mJy)} \\
\hline
  SDSS074815.4+220059.5 & 117.0643 & 22.0166 & RLQ & 1.060 & 1342230049 & $14.03\pm2.60$ 	& $11.90\pm4.83$ 	& 1342229467 & $11.75\pm6.84$ 	& $4.09\pm6.02$ 	& $4.53\pm8.19$ \\
  SDSS075928.3+301028.3 & 119.8679 & 30.1746 & RLQ & 1.002 & 1342230043 & $10.40\pm2.40$ 	& $20.28\pm4.75$ 	& 1342229474 & $32.91\pm6.65$ 	& $26.17\pm5.81$ 	& $6.51\pm7.72$ \\
  SDSS165920.0+374332.7 & 254.8333 & 37.7258 & RLQ & 1.025 & 1342228447 & $5.61\pm2.56$ 	& $5.82\pm4.67$ 	& 1342229598 & $7.13\pm5.82$ 	& $6.67\pm4.86$ 	& $2.29\pm6.07$ \\
  SDSS165943.1+375422.7 & 254.9295 & 37.9063 & RLQ & 1.038 & 1342225445 & $2.47\pm2.45$ 	& $11.15\pm4.88$ 	& 1342229597 & $-0.53\pm5.86$ 	& $-3.25\pm5.41$ 	& $1.91\pm7.53$ \\
  SDSS164054.2+314329.9 & 250.2257 & 31.7250 & RLQ & 0.958 & 1342225439 & $3.36\pm2.64$ 	& $11.81\pm6.03$ 	& 1342229592 & $18.87\pm6.53$ 	& $23.46\pm6.28$ 	& $21.91\pm7.49$ \\
  SDSS170949.2+303259.2 & 257.4552 & 30.5498 & RLQ & 1.043 & 1342225272 & $4.02\pm2.66$ 	& $9.12\pm6.51$ 	& 1342229589 & $18.23\pm6.02$ 	& $23.01\pm5.48$ 	& $20.46\pm7.13$ \\
  SDSS170648.1+321422.9 & 256.7002 & 32.2397 & RLQ & 1.070 & 1342225270 & $12.81\pm2.71$ 	& $12.29\pm6.17$ 	& 1342229590 & $22.26\pm6.37$ 	& $12.57\pm5.51$ 	& $8.08\pm6.23$ \\
  SDSS120556.1+104253.9 & 181.4837 & 10.7150 & RLQ & 1.088 & 1342224156 & $21.47\pm2.57$ 	& $45.93\pm4.98$ 	& 1342234897 & $47.68\pm6.38$ 	& $19.77\pm5.42$ 	& $-5.63\pm7.13$ \\
  SDSS143844.8+621154.5 & 219.6864 & 62.1985 & RLQ & 1.094 & 1342223957 & $5.29\pm2.52$ 	& $6.72\pm5.82$ 	& 1342229514 & $0.90\pm5.60$ 	& $2.56\pm4.75$ 	& $3.94\pm6.31$ \\
  SDSS120127.4+090040.6 & 180.3642 & 9.0113  & RLQ & 1.016 & 1342223927 & $12.69\pm2.38$ 	& $28.58\pm5.61$ 	& 1342234896 & $28.20\pm5.88$ 	& $34.34\pm4.76$ 	& $6.59\pm7.78$ \\
  SDSS115120.5+543733.1 & 177.8352 & 54.6259 & RLQ & 0.975 & 1342223176 & $126.72\pm2.71$ 	& $147.16\pm4.93$ 	& 1342223238 & $129.37\pm5.41$ 	& $71.61\pm4.45$ 	& $26.55\pm7.74$ \\
  SDSS122409.9+500155.5 & 186.0410 & 50.0321 & RLQ & 1.066 & 1342222706 & $15.24\pm2.40$ 	& $48.00\pm6.09$ 	& 1342223242 & $59.98\pm6.65$ 	& $35.86\pm5.95$ 	& $15.87\pm7.26$ \\
  SDSS123259.8+513404.5 & 188.2490 & 51.5679 & RLQ & 0.986 & 1342222704 & $2.26\pm2.39$ 	& $7.11\pm4.96$ 	& 1342223241 & $9.95\pm5.96$ 	& $7.85\pm5.20$ 	& $8.53\pm7.23$ \\
  SDSS125139.1+542758.1 & 192.9126 & 54.4662 & RLQ & 1.066 & 1342222702 & $4.95\pm2.50$ 	& $5.79\pm5.70$ 	& 1342230867 & $13.87\pm5.11$ 	& $15.69\pm4.54$ 	& $15.39\pm6.50$ \\
%  SDSS172955.8+530955.9 & 262.4826 & 53.1655 &  &  & 1342231896 &  &  &  &  & 1342229157 &  &  &  &  &  &  & \\

\hline
\end{tabular}
\begin{tabular}{|l r l l l l r r|}

\hline

  \multicolumn{1}{|l}{name} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{$z$} &
  \multicolumn{1}{c}{$L_{\rm Bol}$\footnote{The logarithmic bolometric luminosity in units of ${\rm erg ~s^{-1}}$ with the associated $1\sigma$ errors.}} &
  \multicolumn{1}{c}{$L_{\rm rad}$\footnote{The logarithmic 325 MHz radio luminosity in units of ${\rm W~Hz^{-1}~sr^{-1}}$ with the associated $1\sigma$ errors.}} &
  \multicolumn{1}{c}{cont.\footnote{Synchrotron contamination at the FIR bands}} &
  \multicolumn{1}{c}{$M_{\rm BH}$\footnote{The logarithmic black hole mass in units of $M_{\odot}$ with the associated $1\sigma$ errors.}} &
  \multicolumn{1}{c|}{$L_{\rm FIR}$\footnote{The logarithmic FIR luminosity in units of ${\rm erg ~s^{-1}}$ with the associated $1\sigma$ errors.}} \\
\hline

  TOOT1140 & RG & 0.911 & 44.779$\pm$0.294 & 25.9934 & N & 8.916$\pm$0.255 & 44.853$\pm$0.885 \\
  TOOT1066 & RG & 0.926 & 45.136$\pm$0.130 & 25.5255 & N & 8.436$\pm$0.340 & 45.105$\pm$0.199 \\
  TOOT1267 & RG & 0.968 & 45.743$\pm$0.049 & 26.0336 & N & 9.076$\pm$0.255 & 45.288$\pm$0.037\\
  3C22 & RG & 0.936 & 46.813$\pm$0.010 & 27.4695 & ? & 9.366$\pm$0.425 & -45.259$\pm$0.745\\
  6C0128+394 & RG & 0.929 & 44.795$\pm$0.328 & 26.6611 & ? & 8.246$\pm$0.849 & 45.153$\pm$0.000\\
  6C0133+486 & RG & 1.029 & 44.690$\pm$0.702 & 26.5199 & N & 7.846$\pm$0.849 & 45.409$\pm$0.617\\
  5C6.24 & RG & 1.073 & 45.682$\pm$0.072 & 26.6181 & N & 8.906$\pm$0.425 & 45.018$\pm$0.000\\
  3C175.1 & RG & 0.920 & 45.578$\pm$0.088 & 27.3707 & ? & 8.726$\pm$0.425 & 45.380$\pm$0.851\\
  3C184 & RG & 0.994 & 45.608$\pm$0.110 & 27.5713 & ? & 8.966$\pm$1.062 & 45.581$\pm$0.112\\
  5C7.17 & RG & 0.936 & 45.811$\pm$0.056 & 26.2189 & N & 7.926$\pm$1.699 & 44.528$\pm$0.000\\
  5C7.23 & RG & 1.098 & 45.640$\pm$0.115 & 26.4562 & N & 8.196$\pm$0.500 & 44.877$\pm$0.042\\
  5C7.82 & RG & 0.918 & 45.278$\pm$0.167 & 26.0961 & N & 8.976$\pm$0.382 & 45.069$\pm$0.301\\
  5C7.242 & RG & 0.992 & 46.036$\pm$0.035 & 26.0938 & N & 8.406$\pm$0.382 & 45.866$\pm$0.160\\
  6CE0943+3958 & RG & 1.035 & 46.082$\pm$0.033 & 26.7285 & N & 8.306$\pm$0.297 & 45.128$\pm$0.303\\
  6CE1011+3632 & RG & 1.042 & 45.911$\pm$0.049 & 26.7385 & N & 8.276$\pm$0.297 & 45.393$\pm$0.049\\
  6CE1017+3712 & RG & 1.053 & 45.855$\pm$0.051 & 26.862 & N & 8.206$\pm$0.340 & 44.894$\pm$0.131\\
  6CE1019+3924 & RG & 0.923 & 45.182$\pm$0.263 & 26.7604 & N & 8.346$\pm$0.212 & 45.184$\pm$0.009\\
  6CE1129+3710 & RG & 1.060 & 45.740$\pm$0.061 & 26.8698 & N & 8.306$\pm$0.340 & 45.636$\pm$0.052\\
  3C268.1 & RG & 0.970 & 45.689$\pm$0.057 & 27.7797 & ? & 7.476$\pm$4.204 & 45.009$\pm$0.078\\
  6CE1212+3805 & RG & 0.950 & 45.097$\pm$0.164 & 26.7126 & N & 8.346$\pm$0.425 & 45.252$\pm$0.512\\
  6CE1217+3645 & RG & 1.088 & 45.331$\pm$0.151 & 26.8563 & N & 8.446$\pm$0.297 & 45.646$\pm$0.034\\
  3C280 & RG & 0.996 & 46.707$\pm$0.012 & 27.8194 & ? & 8.346$\pm$0.425 & 45.332$\pm$0.180\\
  6CE1256+3648 & RG & 1.070 & 46.005$\pm$0.040 & 26.9372 & N & 9.036$\pm$0.297 & 45.670$\pm$0.054\\
  6CE1257+3633 & RG & 1.004 & 45.678$\pm$0.056 & 26.6386 & N & 8.718$\pm$0.263 & 45.114$\pm$0.179\\
  3C289 & RG & 0.967 & 46.271$\pm$0.020 & 27.5012 & ? & 9.096$\pm$0.255 & 45.352$\pm$0.132\\
  3C343 & RG & 0.988 & 46.594$\pm$0.014 & 27.7334 & ? & 8.776$\pm$0.467 & -45.295$\pm$0.562\\
  3C356 & RG & 1.079 & 46.435$\pm$0.021 & 27.5343 & N & 8.746$\pm$0.425 & 45.209$\pm$0.075\\
  SDSS073802.4+383116.3 & RQQ & 1.023 & 46.973$\pm$0.001 & 23.819 & N & 8.924$\pm$0.068 & 46.231$\pm$0.019\\
  SDSS171005.5+644843.0 & RQQ & 1.008 & 46.520$\pm$0.003 & 23.803 & N & 9.134$\pm$0.060 & 46.203$\pm$0.019\\
  SDSS155650.4+394542.8 & RQQ & 0.942 & 46.541$\pm$0.004 & 23.730 & N & 9.153$\pm$0.075 & 46.091$\pm$0.038\\
  SDSS100730.5+050942.3 & RQQ & 0.920 & 45.538$\pm$0.012 & 23.706 & N & 7.230$\pm$1.073 & 46.004$\pm$0.038\\
  SDSS114700.4+620008.1 & RQQ & 1.041 & 46.865$\pm$0.001 & 23.838 & N & 8.973$\pm$0.117 & 46.097$\pm$0.047\\
  SDSS125659.9+042734.4 & RQQ & 1.025 & 47.264$\pm$0.001 & 23.822 & N & 9.542$\pm$0.049 & 46.131$\pm$0.046\\
  SDSS093759.4+542427.3 & RQQ & 1.067 & 45.755$\pm$0.009 & 23.864 & N & 8.181$\pm$0.156 & 46.052$\pm$0.029\\
  SDSS083115.9+423316.6 & RQQ & 0.931 & 46.410$\pm$0.007 & 23.718 & N & 9.043$\pm$0.074 & 45.938$\pm$0.049\\
  SDSS151520.6+004739.3 & RQQ & 0.951 & 46.300$\pm$0.003 & 23.741 & N & 8.676$\pm$0.103 & 45.875$\pm$0.050\\
  SDSS171704.7+281400.6 & RQQ & 1.078 & 47.334$\pm$0.002 & 23.876 & N & 9.390$\pm$0.118 & 46.067$\pm$0.043\\
  SDSS102349.4+522151.2 & RQQ & 0.955 & 46.891$\pm$0.003 & 23.746 & N & 9.070$\pm$0.037 & 45.727$\pm$0.066\\
  SDSS171330.2+644253.0 & RQQ & 1.051 & 46.623$\pm$0.004 & 23.848 & N & 9.004$\pm$0.045 & 45.957$\pm$0.082\\
  SDSS145503.5+014209.0 & RQQ & 1.053 & 45.833$\pm$0.007 & 23.850 & N & 7.747$\pm$0.181 & 45.880$\pm$0.054\\
  SDSS105408.9+042650.4 & RQQ & 1.085 & 46.796$\pm$0.002 & 23.882 & N & 9.147$\pm$0.066 & 45.977$\pm$0.067\\
  SDSS165231.3+353615.9 & RQQ & 0.928 & 45.916$\pm$0.004 & 23.715 & N & 8.465$\pm$0.566 & 45.632$\pm$0.086\\
  SDSS092257.9+444651.8 & RQQ & 1.077 & 46.527$\pm$0.007 & 23.875 & N & 8.351$\pm$0.090 & 45.889$\pm$0.079\\
  SDSS103829.7+585204.1 & RQQ & 0.935 & 45.755$\pm$0.011 & 23.723 & N & 8.402$\pm$0.108 & 45.584$\pm$0.088\\
  SDSS142124.7+423003.2 & RQQ & 1.000 & 46.503$\pm$0.002 & 23.795 & N & 8.204$\pm$0.069 & 45.724$\pm$0.075\\
  SDSS103347.3+094039.0 & RQQ & 1.028 & 46.952$\pm$0.002 & 23.825 & N & 9.404$\pm$0.033 & 45.731$\pm$0.081\\
  SDSS172310.4+595105.6 & RQQ & 0.990 & 46.090$\pm$0.005 & 23.784 & N & 8.398$\pm$0.086 & 45.702$\pm$0.090\\
  SDSS171732.9+594747.7 & RQQ & 1.060 & 46.250$\pm$0.003 & 23.857 & N & 8.839$\pm$0.184 & 45.710$\pm$0.095\\
  SDSS090153.4+065915.6 & RQQ & 1.082 & 47.002$\pm$0.001 & 23.879 & N & 9.378$\pm$0.063 & 45.734$\pm$0.079\\
  SDSS133733.3+590622.6 & RQQ & 1.087 & 46.987$\pm$0.001 & 23.885 & N & 9.356$\pm$0.024 & 45.689$\pm$0.117\\
  SDSS155436.3+320408.4 & RQQ & 1.058 & 46.804$\pm$0.002 & 23.855 & N & 9.143$\pm$0.036 & 45.610$\pm$0.123\\
  SDSS103525.1+580335.6 & RQQ & 0.964 & 46.005$\pm$0.006 & 23.756 & N & 8.433$\pm$0.109 & 45.444$\pm$0.139\\
  SDSS155436.3+320408.4 & RQQ & 0.902 & 46.020$\pm$0.010 & 23.685 & N & 8.874$\pm$0.203 & 45.630$\pm$0.082\\
  SDSS093303.5+460440.2 & RQQ & 1.090 & 46.499$\pm$0.002 & 23.887 & N & 9.073$\pm$0.061 & 45.690$\pm$0.119\\
  SDSS093023.3+403111.0 & RQQ & 1.097 & 46.380$\pm$0.002 & 23.894 & N & 8.920$\pm$0.067 & 45.743$\pm$0.150\\
  SDSS100906.4+023555.3 & RQQ & 1.100 & 46.998$\pm$0.001 & 23.897 & N & 9.082$\pm$0.015 & 45.425$\pm$0.139\\
  SDSS132957.2+540505.9 & RQQ & 0.949 & 46.960$\pm$0.001 & 23.739 & N & 9.390$\pm$0.066 & 45.623$\pm$0.243\\
  SDSS104537.7+484914.6 & RQQ & 0.942 & 45.275$\pm$0.053 & 23.731 & N & 8.540$\pm$0.285 & 45.508$\pm$0.114\\
  SDSS163306.1+401747.0 & RQQ & 0.974 & 45.759$\pm$0.008 & 23.767 & N & 8.456$\pm$0.073 & 45.458$\pm$0.103\\

\hline
\end{tabular}
\begin{tabular}{|l r l l l l r r|}

\hline
  \multicolumn{1}{|l}{name} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{$z$} &
  \multicolumn{1}{c}{$L_{\rm Bol}$} &
  \multicolumn{1}{c}{$L_{\rm rad}$} &
  \multicolumn{1}{c}{cont.} &
  \multicolumn{1}{c}{$M_{\rm BH}$} &
  \multicolumn{1}{c|}{$L_{\rm FIR}$} \\
\hline

  SDSS145506.1+562935.6 & RQQ & 1.038 & 46.730$\pm$0.002 & 23.836 & N & 9.220$\pm$0.025 & 45.729$\pm$0.131\\
  SDSS164617.2+364509.4 & RQQ & 0.958 & 45.585$\pm$0.015 & 23.749 & N & 8.114$\pm$0.317 & 45.434$\pm$0.105\\
  SDSS102006.0+033308.5 & RQQ & 0.936 & 46.938$\pm$0.002 & 23.724 & N & 9.431$\pm$0.029 & 45.621$\pm$0.521\\
  SDSS123059.7+101624.8 & RQQ & 1.056 & 46.126$\pm$0.005 & 23.854 & N & 9.325$\pm$0.281 & 45.354$\pm$0.193\\
  SDSS112317.5+051804.0 & RQQ & 1.000 & 46.988$\pm$0.001 & 23.795 & N & 9.250$\pm$0.054 & 45.586$\pm$0.228\\
  SDSS084723.7+011010.4 & RQQ & 1.081 & 46.398$\pm$0.007 & 23.879 & N & 9.312$\pm$0.083 & 45.590$\pm$0.163\\
  SDSS115027.3+665848.0 & RQQ & 1.035 & 46.961$\pm$0.001 & 23.832 & N & 9.395$\pm$0.019 & 45.425$\pm$0.158\\
  SDSS224159.4+142055.2 & RQQ & 0.954 & 46.519$\pm$0.003 & 23.744 & N & 8.570$\pm$0.044 & 45.329$\pm$0.163\\
  SDSS104355.5+593054.0 & RQQ & 0.909 & 45.494$\pm$0.026 & 23.692 & N & 8.115$\pm$0.216 & 45.470$\pm$0.166\\
  SDSS215541.7+122818.8 & RQQ & 1.064 & 46.916$\pm$0.002 & 23.862 & N & 9.121$\pm$0.053 & 45.684$\pm$0.326\\
  SDSS172131.0+584404.1 & RQQ & 1.000 & 46.362$\pm$0.003 & 23.795 & N & 9.030$\pm$0.202 & 45.649$\pm$0.159\\
  SDSS104935.8+554950.6 & RQQ & 1.056 & 46.410$\pm$0.004 & 23.853 & N & 9.385$\pm$0.103 & 45.457$\pm$0.103\\
  SDSS094811.9+551726.5 & RQQ & 1.034 & 45.690$\pm$0.019 & 23.831 & N & 8.582$\pm$0.389 & 45.353$\pm$0.199\\
  SDSS103855.3+575814.7 & RQQ & 0.956 & 46.190$\pm$0.003 & 23.747 & N & 8.902$\pm$0.119 & 45.350$\pm$0.189\\
  SDSS104239.7+583231.0 & RQQ & 0.998 & 46.105$\pm$0.005 & 23.793 & N & 8.228$\pm$0.089 & 45.347$\pm$0.227\\
  SDSS163930.8+410013.2 & RQQ & 1.052 & 46.386$\pm$0.008 & 23.849 & N & 9.026$\pm$0.125 & 45.399$\pm$0.241\\
  SDSS104859.7+565648.6 & RQQ & 1.014 & 46.327$\pm$0.002 & 23.810 & N & 8.605$\pm$0.053 & 45.522$\pm$0.141\\
  SDSS092753.5+053637.0 & RQQ & 1.062 & 46.493$\pm$0.002 & 23.860 & N & 9.314$\pm$0.054 & 45.728$\pm$0.232\\
  SDSS163225.6+411852.0 & RQQ & 0.909 & 46.257$\pm$0.003 & 23.692 & N & 8.706$\pm$0.142 & 45.278$\pm$0.192\\
  SDSS100835.8+513927.8 & RQQ & 1.085 & 46.359$\pm$0.004 & 23.882 & N & 8.775$\pm$0.251 & 45.515$\pm$0.235\\
  SDSS163408.6+331242.1 & RQQ & 1.007 & 46.332$\pm$0.009 & 23.802 & N & 9.134$\pm$0.111 & 45.222$\pm$0.281\\
  SDSS091216.9+420314.2 & RQQ & 1.077 & 45.559$\pm$0.018 & 23.875 & N & 8.167$\pm$0.158 & 45.533$\pm$0.175\\
  SDSS102111.6+611415.0 & RQQ & 0.931 & 45.553$\pm$0.013 & 23.719 & N & 8.136$\pm$0.128 & 45.057$\pm$0.466\\
  SDSS104114.2+590219.4 & RQQ & 1.094 & 45.911$\pm$0.011 & 23.891 & N & 8.493$\pm$1.003 & 45.290$\pm$0.410\\
  SDSS104930.5+592032.6 & RQQ & 1.011 & 46.115$\pm$0.004 & 23.807 & N & 8.340$\pm$0.090 & 45.452$\pm$0.289\\
  SDSS075222.9+273823.2 & RQQ & 1.057 & 46.981$\pm$0.001 & 23.854 & N & 9.340$\pm$0.056 & 45.771$\pm$0.657\\
  SDSS003146.1+134629.6 & RQQ & 1.007 & 45.886$\pm$0.011 & 23.803 & N & 8.382$\pm$0.098 & 45.250$\pm$0.368\\
  SDSS171145.5+601318.4 & RQQ & 0.980 & 46.278$\pm$0.003 & 23.774 & N & 8.820$\pm$0.200 & 45.127$\pm$0.141\\
  SDSS142817.3+502712.6 & RQQ & 1.013 & 46.851$\pm$0.002 & 23.809 & N & 9.223$\pm$0.023 & 45.307$\pm$0.286\\
  SDSS133713.1+610749.0 & RQQ & 0.926 & 45.623$\pm$0.008 & 23.713 & N & 8.792$\pm$0.196 & 45.042$\pm$0.478\\
  SDSS023540.9+001038.9 & RQQ & 0.948 & 45.694$\pm$0.012 & 23.738 & N & 8.269$\pm$0.154 & 45.309$\pm$1.023\\
  SDSS135824.0+021343.8 & RQQ & 0.957 & 47.413$\pm$0.001 & 23.748 & N & 9.456$\pm$0.049 & 45.311$\pm$0.681\\
  SDSS122832.9+603735.1 & RQQ & 1.040 & 45.554$\pm$0.022 & 23.837 & N & 8.629$\pm$0.156 & 45.149$\pm$0.387\\
  SDSS075339.8+250137.9 & RQQ & 0.943 & 45.918$\pm$0.005 & 23.732 & N & 9.557$\pm$0.424 & 45.252$\pm$0.262\\
  SDSS104659.4+573055.6 & RQQ & 1.026 & 46.213$\pm$0.003 & 23.823 & N & 8.938$\pm$0.056 & 45.070$\pm$0.155\\
  SDSS075058.2+421617.0 & RQQ & 0.938 & 45.732$\pm$0.008 & 23.726 & N & 8.393$\pm$1.211 & 45.069$\pm$0.063\\
  SDSS151921.9+535842.3 & RQQ & 1.026 & 45.595$\pm$0.017 & 23.823 & N & 8.037$\pm$0.846 & 45.179$\pm$1.335\\
  SDSS082229.8+442705.2 & RQQ & 1.057 & 46.838$\pm$0.003 & 23.854 & N & 9.249$\pm$0.038 & 45.330$\pm$1.531\\
  SDSS074729.2+434607.5 & RQQ & 1.086 & 45.726$\pm$0.006 & 23.884 & N & 7.907$\pm$0.075 & 45.199$\pm$0.479\\
  SDSS092829.9+504836.6 & RQQ & 1.034 & 46.326$\pm$0.003 & 23.831 & N & 9.040$\pm$0.050 & 45.387$\pm$0.935\\
  SDSS143844.8+621154.5 & RLQ & 1.094 & 46.204$\pm$0.013 & 27.168 & N & 9.277$\pm$0.139 & 45.437$\pm$0.786\\
  SDSS083110.0+374209.6 & RLQ & 0.919 & 46.022$\pm$0.011 & 27.320 & Y & 8.896$\pm$0.068 & 45.547$\pm$0.052\\
  SDSS162917.8+443452.4 & RLQ & 1.033 & 46.228$\pm$0.004 & 25.744 & N & 8.853$\pm$0.045 & 45.638$\pm$0.391\\
  SDSS074417.5+375317.2 & RLQ & 1.067 & 46.686$\pm$0.002 & 27.561 & N & 9.571$\pm$0.056 & 45.400$\pm$0.074\\
  SDSS134213.3+602142.8 & RLQ & 0.965 & 46.513$\pm$0.002 & 27.337 & N & 8.997$\pm$0.238 & 45.795$\pm$0.028\\
  SDSS134934.6+534117.0 & RLQ & 0.979 & 46.665$\pm$0.002 & 26.936 & Y & 9.291$\pm$0.064 & 45.965$\pm$0.026\\
  SDSS131103.2+551354.4 & RLQ & 0.924 & 46.431$\pm$0.004 & 26.186 & Y & 9.327$\pm$0.656 & 45.998$\pm$0.013\\
  SDSS163403.0+390000.6 & RLQ & 1.085 & 46.455$\pm$0.001 & 27.013 & Y & 8.391$\pm$0.101 & 45.808$\pm$0.045\\
  SDSS170949.2+303259.2 & RLQ & 1.043 & 46.000$\pm$0.005 & 25.522 & N & 8.418$\pm$0.085 & 45.524$\pm$0.063\\
  SDSS160516.1+313620.8 & RLQ & 1.028 & 45.990$\pm$0.008 & 25.939 & N & 8.737$\pm$0.312 & 45.548$\pm$0.361\\
  SDSS082836.4+504826.5 & RLQ & 0.929 & 46.172$\pm$0.004 & 25.710 & Y & 8.681$\pm$0.110 & 45.631$\pm$0.024\\
  SDSS082901.3+371806.1 & RLQ & 0.934 & 45.782$\pm$0.006 & 25.372 & N & 7.522$\pm$0.363 & 46.172$\pm$0.013\\
  SDSS112023.2+540427.1 & RLQ & 0.923 & 45.857$\pm$0.008 & 26.353 & Y & 8.883$\pm$0.041 & 44.911$\pm$0.000\\
  SDSS115120.5+543733.1 & RLQ & 0.975 & 47.367$\pm$0.001 & 25.673 & N & 9.479$\pm$0.059 & 46.525$\pm$0.016\\
  SDSS163302.1+392427.4 & RLQ & 1.024 & 47.082$\pm$0.001 & 25.930 & N & 9.254$\pm$0.035 & 45.932$\pm$0.193\\
  SDSS133749.6+550102.2 & RLQ & 1.099 & 46.537$\pm$0.002 & 26.545 & Y & 8.811$\pm$0.097 & 45.909$\pm$0.024\\
  SDSS100943.6+052953.9 & RLQ & 0.942 & 46.777$\pm$0.002 & 25.917 & N & 9.619$\pm$0.023 & 45.996$\pm$0.009\\
  SDSS094644.7+414304.5 & RLQ & 1.018 & 46.339$\pm$0.007 & 25.706 & N & 8.111$\pm$0.053 & 45.454$\pm$0.233\\
  SDSS095227.3+504850.7 & RLQ & 1.091 & 46.659$\pm$0.003 & 25.742 & Y & 9.091$\pm$0.050 & 45.688$\pm$0.120\\
  SDSS122409.9+500155.5 & RLQ & 1.066 & 46.765$\pm$0.042 & 25.443 & N & 8.867$\pm$0.117 & 46.145$\pm$0.035\\
  SDSS141028.2+460821.0 & RLQ & 1.016 & 45.932$\pm$0.009 & 26.497 & N & 9.047$\pm$0.058 & 45.544$\pm$0.069\\
  SDSS164054.2+314329.9 & RLQ & 0.958 & 45.892$\pm$0.009 & 25.670 & N & 8.953$\pm$0.079 & 45.460$\pm$0.069\\
  SDSS150133.9+613733.8 & RLQ & 0.910 & 45.533$\pm$0.015 & 25.490 & N & 7.916$\pm$0.089 & 45.322$\pm$0.058\\
  SDSS165943.1+375422.7 & RLQ & 1.038 & 46.066$\pm$0.007 & 25.701 & N & 8.944$\pm$0.133 & 45.559$\pm$0.339\\
  SDSS120556.1+104253.9 & RLQ & 1.088 & 47.030$\pm$0.001 & 26.764 & N & 9.591$\pm$0.046 & 46.180$\pm$0.053\\

\hline
\end{tabular}
\begin{tabular}{|l r l l l l r r|}
\hline
  \multicolumn{1}{|l}{name} &
  \multicolumn{1}{c}{type} &
  \multicolumn{1}{c}{$z$} &
  \multicolumn{1}{c}{$L_{\rm Bol}$} &
  \multicolumn{1}{c}{$L_{\rm rad}$} &
  \multicolumn{1}{c}{cont.} &
  \multicolumn{1}{c}{$M_{\rm BH}$} &
  \multicolumn{1}{c|}{$L_{\rm FIR}$} \\
\hline
  SDSS152556.2+591659.5 & RLQ & 0.955 & 46.329$\pm$0.003 & 26.292 & N & 9.544$\pm$0.047 & 45.600$\pm$0.024\\
  SDSS094740.0+515456.8 & RLQ & 1.063 & 45.996$\pm$0.006 & 26.382 & N & 9.138$\pm$0.393 & 45.215$\pm$0.195\\
  SDSS160913.2+535429.6 & RLQ & 0.992 & 46.449$\pm$0.008 & 25.698 & N & 9.299$\pm$0.119 & 45.014$\pm$0.180\\
  SDSS144837.5+501448.9 & RLQ & 1.074 & 46.031$\pm$0.008 & 27.002 & N & 7.863$\pm$0.134 & 45.847$\pm$0.028\\
  SDSS104542.2+525112.6 & RLQ & 1.058 & 46.403$\pm$0.002 & 26.626 & N & 9.151$\pm$0.219 & 45.732$\pm$0.035\\
  SDSS081520.6+273617.0 & RLQ & 0.908 & 47.036$\pm$0.002 & 24.643 & N & 9.200$\pm$0.045 & 45.821$\pm$0.034\\
  SDSS090142.4+425631.0 & RLQ & 1.014 & 46.171$\pm$0.003 & 25.166 & N & 9.088$\pm$0.033 & 45.502$\pm$0.039\\
  SDSS090812.2+514700.8 & RLQ & 1.002 & 46.406$\pm$0.002 & 25.918 & N & 9.054$\pm$0.020 & 45.485$\pm$0.207\\
  SDSS154515.9+432953.1 & RLQ & 0.903 & 46.532$\pm$0.008 & 24.852 & N & 9.324$\pm$0.085 & 45.935$\pm$0.140\\
  SDSS144527.4+392117.0 & RLQ & 0.965 & 45.482$\pm$0.018 & 25.329 & Y & 8.199$\pm$0.112 & 45.666$\pm$0.384\\
  SDSS163625.0+361458.0 & RLQ & 0.909 & 45.746$\pm$0.026 & 24.817 & N & 8.453$\pm$0.151 & 45.746$\pm$0.040\\
  SDSS075928.3+301028.3 & RLQ & 1.002 & 46.634$\pm$0.002 & 26.119 & N & 8.973$\pm$0.078 & 45.720$\pm$0.046\\
  SDSS132909.3+480109.7 & RLQ & 0.928 & 46.994$\pm$0.003 & 25.726 & N & 9.708$\pm$0.372 & 45.545$\pm$0.053\\
  SDSS170648.1+321422.9 & RLQ & 1.070 & 47.137$\pm$0.001 & 26.329 & N & 9.589$\pm$0.118 & 45.619$\pm$0.088\\
  SDSS165920.0+374332.7 & RLQ & 1.025 & 45.992$\pm$0.005 & 25.671 & N & 8.479$\pm$0.253 & 45.167$\pm$0.212\\
  SDSS143746.6+443258.6 & RLQ & 0.944 & 46.419$\pm$0.002 & 25.048 & N & 8.860$\pm$0.097 & 45.465$\pm$0.059\\
  SDSS150759.1+020053.8 & RLQ & 1.083 & 47.184$\pm$0.001 & 25.721 & N & 9.357$\pm$0.030 & 46.552$\pm$0.015\\
  SDSS100940.5+465525.0 & RLQ & 1.013 & 45.709$\pm$0.011 & 26.013 & Y & 8.550$\pm$0.060 & 45.493$\pm$0.462\\
  SDSS162553.3+434713.8 & RLQ & 1.048 & 46.371$\pm$0.003 & 25.440 & N & 8.179$\pm$0.073 & 46.278$\pm$0.012\\
  SDSS090037.9+550318.0 & RLQ & 0.947 & 46.107$\pm$0.004 & 24.816 & N & 8.515$\pm$0.057 & 45.872$\pm$0.042\\
  SDSS090910.1+012135.7 & RLQ & 1.024 & 46.787$\pm$0.001 & 26.957 & Y & 9.151$\pm$0.057 & 46.656$\pm$0.004\\
  SDSS091011.0+463617.8 & RLQ & 1.020 & 46.880$\pm$0.001 & 26.076 & N & 8.835$\pm$0.036 & 45.750$\pm$0.069\\
  SDSS084028.3+323229.4 & RLQ & 1.099 & 46.296$\pm$0.005 & 25.533 & N & 9.033$\pm$0.076 & 45.634$\pm$0.059\\
  SDSS161806.3+422532.1 & RLQ & 0.934 & 46.400$\pm$0.006 & 25.189 & Y & 8.156$\pm$0.094 & 45.070$\pm$0.280\\
  SDSS155405.0+461107.5 & RLQ & 1.004 & 45.502$\pm$0.035 & 25.610 & Y & 8.578$\pm$0.124 & 45.302$\pm$0.189\\
  SDSS083248.4+422459.5 & RLQ & 1.051 & 46.300$\pm$0.002 & 26.687 & Y & 8.559$\pm$0.114 & 45.398$\pm$0.230\\
  SDSS082012.6+431358.5 & RLQ & 1.073 & 46.601$\pm$0.002 & 25.213 & Y & 8.979$\pm$0.048 & 45.517$\pm$0.098\\
  SDSS122339.3+461118.7 & RLQ & 1.013 & 46.602$\pm$0.003 & 26.243 & N & 8.535$\pm$0.168 & 45.574$\pm$0.031\\
  SDSS125139.1+542758.1 & RLQ & 1.066 & 46.127$\pm$0.008 & 26.012 & N & 9.140$\pm$0.054 & 45.410$\pm$0.075\\
  SDSS083226.1+343414.3 & RLQ & 1.005 & 45.928$\pm$0.009 & 25.742 & N & 8.747$\pm$0.096 & 45.490$\pm$0.062\\
  SDSS134357.6+575442.5 & RLQ & 0.933 & 46.116$\pm$0.004 & 25.862 & N & 8.816$\pm$0.151 & 45.545$\pm$0.027\\
  SDSS120127.4+090040.6 & RLQ & 1.016 & 46.975$\pm$0.002 & 25.294 & N & 9.765$\pm$0.196 & 45.801$\pm$0.050\\
  SDSS141802.8+414935.3 & RLQ & 1.042 & 45.998$\pm$0.008 & 25.207 & N & 9.046$\pm$0.108 & 46.313$\pm$0.012\\
  SDSS091921.6+504855.4 & RLQ & 0.921 & 46.427$\pm$0.003 & 25.683 & N & 9.322$\pm$0.038 & 45.943$\pm$0.039\\
  SDSS150031.8+483646.8 & RLQ & 1.028 & 47.057$\pm$0.002 & 25.348 & N & 9.462$\pm$0.056 & 45.962$\pm$0.037\\
  SDSS155416.5+513218.9 & RLQ & 0.907 & 46.315$\pm$0.003 & 25.094 & N & 9.023$\pm$0.378 & 45.347$\pm$0.062\\
  SDSS074815.4+220059.5 & RLQ & 1.059 & 47.314$\pm$0.003 & 24.960 & N & 9.406$\pm$0.053 & 45.546$\pm$0.181\\
  SDSS093332.7+414945.0 & RLQ & 0.933 & 45.734$\pm$0.014 & 25.441 & N & 7.976$\pm$0.097 & 45.352$\pm$0.549\\
  SDSS083407.6+354712.0 & RLQ & 1.087 & 45.784$\pm$0.007 & 25.535 & N & 8.092$\pm$0.115 & 45.715$\pm$0.074\\
  SDSS152949.8+394509.6 & RLQ & 1.081 & 46.238$\pm$0.003 & 26.375 & N & 8.245$\pm$0.224 & 45.692$\pm$0.212\\
  SDSS161603.8+463225.3 & RLQ & 0.950 & 45.872$\pm$0.007 & 25.403 & Y & 8.411$\pm$0.149 & 45.436$\pm$0.056\\
  SDSS080915.9+321041.6 & RLQ & 0.915 & 45.634$\pm$0.010 & 24.885 & N & 8.150$\pm$0.081 & 45.296$\pm$0.065\\
  SDSS083315.1+350647.3 & RLQ & 1.098 & 46.042$\pm$0.008 & 25.483 & Y & 9.007$\pm$0.164 & 45.554$\pm$0.464\\
  SDSS142829.9+443949.8 & RLQ & 1.050 & 46.206$\pm$0.007 & 25.534 & N & 9.102$\pm$0.092 & 45.393$\pm$0.117\\
  SDSS123259.8+513404.5 & RLQ & 0.986 & 45.948$\pm$0.006 & 25.035 & N & 8.671$\pm$0.138 & 45.231$\pm$0.150\\
  SDSS143253.7+460343.8 & RLQ & 1.077 & 46.882$\pm$0.002 & 24.840 & N & 9.377$\pm$0.093 & 45.531$\pm$0.108\\
  SDSS155729.9+330446.9 & RLQ & 0.953 & 46.367$\pm$0.003 & 26.098 & N & 8.619$\pm$0.038 & 45.739$\pm$0.008\\
  SDSS104156.5+593611.2 & RLQ & 1.100 & 45.724$\pm$0.008 & 24.500 & N & 8.265$\pm$0.313 & 45.517$\pm$0.113\\
  SDSS121529.6+533555.9 & RLQ & 1.069 & 46.449$\pm$0.004 & 27.584 & N & 9.276$\pm$0.198 & 45.360$\pm$0.174\\

\hline
\end{tabular}
\begin{tabular} {|l c c c c c |}

\hline 

name	&	($\tau$)	&	Dates	&	Observed frequency	&	Number of antennas	&	$S_{1300\mu{\rm m}}$ 	\\
	&	Atmosheric opacity		&		&	(GHz)			&		&	(mJy)				\\

\hline

\hline

SDSS075928.3+301028.3		&	0.05		&	150130	&	225.436	&	3	&	$<4\times3.8$		\\
				&	0.12		&	150219	&	225.435	&	6	&	$6.94\pm2.90$		\\
				&	0.2		&	150220	&	219.137	&	6	&	$6.01\pm1.80$		\\
SDSS080915.9+321041.6		&	0.05		&	150130	&	225.436	&	3	&	$5.13\pm3.4$		\\
				&	0.12		&	150219	&	225.435	&	6	&	$7.13\pm3.00$		\\
				&	0.2		&	150220	&	219.137	&	6	&	$3.79\pm1.80$	\\
SDSS081520.6+273617.0		&	0.05		&	150130	&	225.436	&	3	&	$10.08\pm4.9$		\\
				&	0.12		&	150219	&	225.435	&	6	&	$6.20\pm2.20$		\\
				&	0.2		&	150220	&	219.137	&	6	&	$6.40\pm1.80$		\\
SDSS082012.6+431358.5		&	0.06		&	150209	&	219.178	&	5	&	$6.21\pm3.30$		\\
SDSS082836.4+504826.5		&	0.06		&	150209	&	219.178	&	5	&	$37.9\pm3.30$		\\
SDSS082901.3+371806.1		&	0.06		&	150209	&	219.178	&	5	&	$6.90\pm3.40$		\\
SDSS083226.1+343414.3		&	0.10		&	150216	&	226.143	&	5	&	$3.40\pm2.4$		\\
SDSS083248.4+422459.5		&	0.10		&	150216	&	226.143	&	5	&	$10.64\pm2.40$		\\
SDSS083315.1+350647.3		&	0.10		&	150216	&	226.143	&	5	&	$3.50\pm2.20$		\\
SDSS083407.6+354712.0		&	0.10		&	150216	&	226.143	&	5	&	$<4\times2.6$		\\
SDSS090142.4+425631.0		&	0.12		&	150219	&	225.435	&	6	&	$2.87\pm3.1$		\\
SDSS091011.0+463617.8		&	0.12		&	150219	&	225.435	&	6	&	$<4\times2.3$		\\
SDSS091921.6+504855.4		&	0.12		&	150219	&	225.435	&	6	&	$2.49\pm2.3$		\\
SDSS094740.0+515456.8		&	0.12		&	150219	&	225.435	&	6	&	$<4\times2.3$		\\
SDSS100940.5+465525.0		&	0.12		&	150219	&	225.435	&	6	&	$4.90\pm3.3$		\\
SDSS104542.2+525112.6		&	0.09		&	150201	&	226.133	&	6	&	$6.50\pm1.6$		\\
SDSS112023.2+540427.1		&	0.15		&	150202	&	225.215	&	6	&	$42.16\pm3.4$		\\
SDSS120556.1+104253.9		&	0.09		&	150201	&	226.133	&	6	&	$5.02\pm1.5$		\\
SDSS122339.3+461118.7		&	0.12		&	150225	&	225.476	&	5	&	$23.43\pm2.7$		\\
SDSS123259.8+513404.5		&	0.12		&	150225	&	225.476	&	5	&	$3.83\pm2.80$		\\
SDSS125139.1+542758.1		&	0.12		&	150225	&	225.476	&	5	&	$<4\times2.8$		\\
SDSS131103.2+551354.4		&	0.05		&	150208	&	235.509	&	5	&	$63.1\pm2.5$		\\
				&	0.12		&	150219	&	225.435	&	6	&	$77.5\pm2.5$		\\
SDSS132909.3+480109.7		&	0.05		&	150208	&	235.509	&	5	&	$3.95\pm2.40$		\\
				&	0.12		&	150219	&	225.435	&	6	&	$4.56\pm2.40$		\\
SDSS133749.6+550102.2		&	0.05		&	150208	&	235.509	&	5	&	$97.0\pm2.40$		\\
				&	0.12		&	150219	&	225.435	&	6	&	$114.5\pm2.50$		\\
SDSS134213.3+602142.8		&	0.05		&	150208	&	235.509	&	5	&	$2.23\pm2.50$		\\
				&	0.12		&	150219	&	225.435	&	6	&	$<3.52\times2.50$	\\
SDSS134934.6+534117.0		&	0.05		&	150208	&	235.509	&	5	&	$205.7\pm2.70$		\\
SDSS141028.2+460821.0		&	0.1		&	140524	&	225.479	&	7	&	$5.3\pm1.5$		\\
SDSS142829.9+443949.8		&	0.1		&	140524	&	235.509	&	7	&	$<4\times1.8$		\\
SDSS143844.8+621154.5		&	0.1		&	140524	&	226.143	&	7	&	$8.8\pm3.1$		\\
SDSS144527.4+392117.0		&	0.12		&	150219	&	225.435	&	6	&	$11.54\pm2.50$		\\
SDSS144837.5+501448.9		&	0.1		&	140524	&	219.178	&	7	&	$12.5\pm2.8$		\\
SDSS150133.9+613733.8		&	0.05-0.1	&	140530	&	225.435	&	7	&	$2.7\pm1.3$		\\
SDSS152556.2+591659.5		&	0.05-0.1	&	140530	&	225.435	&	7	&	$<4\times1.3$		\\
SDSS155405.0+461107.5		&	0.05-0.1	&	140530	&	225.435	&	7	&	$5.4\pm1.1$		\\
SDSS155416.5+513218.9		&	0.05-0.1	&	140530	&	225.435	&	7	&	$<4\times1.3$		\\
SDSS155729.9+330446.9		&	0.12		&	150219	&	225.435	&	6	&	$18.95\pm2.40$		\\
SDSS160516.1+313620.8		&	0.12		&	150219	&	225.435	&	6	&	$6.26\pm2.30$		\\
SDSS161603.8+463225.3		&	0.1		&	140623	&	226.143	&	8	&	$76\pm1.9$		\\
SDSS161806.3+422532.1		&	0.1		&	140623	&	226.143	&	8	&	$<4\times1.9$		\\
SDSS162553.3+434713.8		&	0.1		&	140623	&	226.143	&	8	&	$28\pm1.8$		\\
SDSS163302.1+392427.4		&	0.15		&	150212	&	225.479	&	6	&	$4.22\pm2.30$		\\
SDSS163403.0+390000.6		&	0.1		&	140623	&	225.435	&	8	&	$33\pm1.7$		\\
SDSS165920.0+374332.7		&	0.15		&	150212	&	225.479	&	6	&	$6.57\pm2.30$		\\
SDSS165943.1+375422.7		&	0.15		&	150212	&	225.479	&	6	&	$5.92\pm2.40$		\\

\hline

\end{tabular}
